Double Perturbation: On the Robustness of Robustness and Counterfactual Bias Evaluation

Robustness and counterfactual bias are usually evaluated on a test dataset. However, are these evaluations robust? If the test dataset is perturbed slightly, will the evaluation results keep the same? In this paper, we propose a "double perturbation" framework to uncover model weaknesses beyond the test dataset. The framework first perturbs the test dataset to construct abundant natural sentences similar to the test data, and then diagnoses the prediction change regarding a single-word substitution. We apply this framework to study two perturbation-based approaches that are used to analyze models' robustness and counterfactual bias in English. (1) For robustness, we focus on synonym substitutions and identify vulnerable examples where prediction can be altered. Our proposed attack attains high success rates (96.0%-99.8%) in finding vulnerable examples on both original and robustly trained CNNs and Transformers. (2) For counterfactual bias, we focus on substituting demographic tokens (e.g., gender, race) and measure the shift of the expected prediction among constructed sentences. Our method is able to reveal the hidden model biases not directly shown in the test dataset. Our code is available at https://github.com/chong-z/nlp-second-order-attack.

==> figures/attack-flow-bk.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Punched Tape [id:dp19338638852198975] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (106.21,44) .. controls (101.1,44) and (96.96,54.66) .. (96.96,67.8) .. controls (96.96,80.94) and (101.1,91.6) .. (106.21,91.6) .. controls (111.32,91.6) and (115.46,102.26) .. (115.46,115.4) .. controls (115.46,128.54) and (111.32,139.2) .. (106.21,139.2) -- (32.25,139.2) .. controls (37.35,139.2) and (41.49,128.54) .. (41.49,115.4) .. controls (41.49,102.26) and (37.35,91.6) .. (32.25,91.6) .. controls (27.14,91.6) and (23,80.94) .. (23,67.8) .. controls (23,54.66) and (27.14,44) .. (32.25,44) -- cycle ;
%Straight Lines [id:da09219785483584086] 
\draw    (108.6,93.2) -- (145.5,93.01) ;
\draw [shift={(147.5,93)}, rotate = 539.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Plaque [id:dp3145632956208113] 
\draw  [fill={rgb, 255:red, 236; green, 255; blue, 233 }  ,fill opacity=1 ] (297.67,68.67) .. controls (304.29,68.67) and (309.67,63.29) .. (309.67,56.67) -- (396.33,56.67) .. controls (396.33,63.29) and (401.71,68.67) .. (408.33,68.67) -- (408.33,104.67) .. controls (401.71,104.67) and (396.33,110.04) .. (396.33,116.67) -- (309.67,116.67) .. controls (309.67,110.04) and (304.29,104.67) .. (297.67,104.67) -- cycle ;

%Rounded Rect [id:dp49705835300760803] 
\draw  [fill={rgb, 255:red, 236; green, 255; blue, 233 }  ,fill opacity=1 ] (16.33,192.93) .. controls (16.33,182.48) and (24.81,174) .. (35.27,174) -- (316.73,174) .. controls (327.19,174) and (335.67,182.48) .. (335.67,192.93) -- (335.67,249.73) .. controls (335.67,260.19) and (327.19,268.67) .. (316.73,268.67) -- (35.27,268.67) .. controls (24.81,268.67) and (16.33,260.19) .. (16.33,249.73) -- cycle ;

%Rounded Rect [id:dp049220529062273366] 
\draw  [fill={rgb, 255:red, 236; green, 255; blue, 233 }  ,fill opacity=1 ] (367,191.6) .. controls (367,181.14) and (375.48,172.67) .. (385.93,172.67) -- (667.4,172.67) .. controls (677.86,172.67) and (686.33,181.14) .. (686.33,191.6) -- (686.33,248.4) .. controls (686.33,258.86) and (677.86,267.33) .. (667.4,267.33) -- (385.93,267.33) .. controls (375.48,267.33) and (367,258.86) .. (367,248.4) -- cycle ;
%Straight Lines [id:da23862208005394603] 
\draw    (221.8,24.8) -- (296.8,88.04) ;
\draw [shift={(298.33,89.33)}, rotate = 220.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40995617226300207] 
\draw    (246.2,89.2) -- (296.33,89.33) ;
\draw [shift={(298.33,89.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35411616838777493] 
\draw    (408,87) -- (439,87.31) ;
\draw [shift={(441,87.33)}, rotate = 180.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7682623962991546] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (351.33,117.67) -- (177,173.33) ;
%Straight Lines [id:da8483259643217054] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (351.33,117.67) -- (536.33,172.67) ;
%Straight Lines [id:da587363490999582] 
\draw    (335.93,217.33) -- (364.33,217.96) ;
\draw [shift={(366.33,218)}, rotate = 181.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5223175361033416] 
\draw    (23.67,63.33) -- (98.33,64) ;
%Straight Lines [id:da24515315882930833] 
\draw    (106.6,34.4) -- (146.36,91.36) ;
\draw [shift={(147.5,93)}, rotate = 235.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [fill={rgb, 255:red, 171; green, 243; blue, 238 }  ,fill opacity=1 ]  (13,11) -- (221,11) -- (221,35) -- (13,35) -- cycle  ;
\draw (16,15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{0} =$ a deep and meaningful film.};
% Text Node
\draw (26,67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {film, movie};
% Text Node
\draw (40,86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {story, tale};
% Text Node
\draw (52,106) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {fool, silly};
% Text Node
\draw (62,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ]  (147,79) -- (247,79) -- (247,103) -- (147,103) -- cycle  ;
\draw (150,83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle p=$ film, movie};
% Text Node
\draw (370.33,175.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] { \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle x\ \ \ \ ( i=2)$\\a \textcolor[rgb]{0.82,0.01,0.11}{short} and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}.\\a \textcolor[rgb]{0.82,0.01,0.11}{slow} and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}.\\a \textcolor[rgb]{0.82,0.01,0.11}{bleak} \textcolor[rgb]{0.82,0.01,0.11}{yet} meaningful \textbf{film (movie)}.\\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle \cdots $};
% Text Node
\draw (606,177) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle |F_{\text{soft}}( x;\ p)|$\\ \ 0.4266\\ \ 0.3679\\ \ 0.2386};
% Text Node
\draw (19.67,177) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] { \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle x\ \ \ \ ( i=1)$\\a deep and \textcolor[rgb]{0.82,0.01,0.11}{disturbing} \textbf{film (movie)}.\\a deep and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}.\\a \textcolor[rgb]{0.82,0.01,0.11}{dramatic} and meaningful \textbf{film (movie)}.\\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle \cdots $};
% Text Node
\draw (258.33,178.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle |F_{\text{soft}}( x;\ p)|$\\ \ 0.0008\\ \ 0.0007\\ \ 0.0006};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ]  (440.33,73.67) -- (680.33,73.67) -- (680.33,97.67) -- (440.33,97.67) -- cycle  ;
\draw (443.33,77.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \tilde{x}_{0} =$ a \textcolor[rgb]{0.82,0.01,0.11}{short} and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}.};
% Text Node
\draw (304,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {Beam search\\through $\aug_1(x)$};
% Text Node
\draw (55.67,47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle P$};


\end{tikzpicture}

}

==> figures/attack-flow.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.2}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Punched Tape [id:dp7098427317662475] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (97.21,145) .. controls (92.1,145) and (87.96,155.66) .. (87.96,168.8) .. controls (87.96,181.94) and (92.1,192.6) .. (97.21,192.6) .. controls (102.32,192.6) and (106.46,203.26) .. (106.46,216.4) .. controls (106.46,229.54) and (102.32,240.2) .. (97.21,240.2) -- (23.25,240.2) .. controls (28.35,240.2) and (32.49,229.54) .. (32.49,216.4) .. controls (32.49,203.26) and (28.35,192.6) .. (23.25,192.6) .. controls (18.14,192.6) and (14,181.94) .. (14,168.8) .. controls (14,155.66) and (18.14,145) .. (23.25,145) -- cycle ;
%Straight Lines [id:da08059859045490536] 
\draw    (14.67,164.33) -- (89.33,165) ;

%Rounded Rect [id:dp8415142046847754] 
\draw  [fill={rgb, 255:red, 236; green, 255; blue, 233 }  ,fill opacity=1 ] (257.33,84.3) .. controls (257.33,74.19) and (265.53,66) .. (275.63,66) -- (572.7,66) .. controls (582.81,66) and (591,74.19) .. (591,84.3) -- (591,139.2) .. controls (591,149.31) and (582.81,157.5) .. (572.7,157.5) -- (275.63,157.5) .. controls (265.53,157.5) and (257.33,149.31) .. (257.33,139.2) -- cycle ;
%Rounded Rect [id:dp073279856119562] 
\draw  [fill={rgb, 255:red, 236; green, 255; blue, 233 }  ,fill opacity=1 ] (260,196.03) .. controls (260,185.89) and (268.22,177.67) .. (278.37,177.67) -- (572.63,177.67) .. controls (582.78,177.67) and (591,185.89) .. (591,196.03) -- (591,251.13) .. controls (591,261.28) and (582.78,269.5) .. (572.63,269.5) -- (278.37,269.5) .. controls (268.22,269.5) and (260,261.28) .. (260,251.13) -- cycle ;
%Straight Lines [id:da3588303714124257] 
\draw    (43,88.75) -- (43,143.25) ;
\draw [shift={(43,145.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9938692406987493] 
\draw    (91,186.75) -- (121,186.75) ;
\draw [shift={(123,186.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5950639737203787] 
\draw    (224.5,76.75) -- (256.69,113.74) ;
\draw [shift={(258,115.25)}, rotate = 228.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7654277606734576] 
\draw    (226.5,185.75) -- (257.19,116.08) ;
\draw [shift={(258,114.25)}, rotate = 473.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6858137268074875] 
\draw    (416,157.5) -- (416.45,174.75) ;
\draw [shift={(416.5,176.75)}, rotate = 268.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9529248514122064] 
\draw    (591,221.5) -- (625.46,97.43) ;
\draw [shift={(626,95.5)}, rotate = 465.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5577446723663866] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (263,197.75) -- (585,197.75) -- (585,213) -- (263,213) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 171; green, 243; blue, 238 }  ,fill opacity=1 ]  (13,64) -- (224,64) -- (224,88) -- (13,88) -- cycle  ;
\draw (16,68) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle x_{0} =$ a deep and meaningful film.};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ]  (123,174) -- (226,174) -- (226,198) -- (123,198) -- cycle  ;
\draw (126,178) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \p=$ film, movie};
% Text Node
\draw (268.33,180.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle x\ \ \ \ ( i=2)$\\a \textcolor[rgb]{0.82,0.01,0.11}{short} and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}.\\a \textcolor[rgb]{0.82,0.01,0.11}{slow} and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}.\\a \textcolor[rgb]{0.82,0.01,0.11}{dramatic} \textcolor[rgb]{0.82,0.01,0.11}{or} meaningful \textbf{film (movie)}.\\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle \cdots $};
% Text Node
\draw (516,182) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \ \ \ f_{\text{soft}}( x)$\\.730 (.303)\\.519 (.151)\\.487 (.168)};
% Text Node
\draw (266.29,69) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle x\ \ \ \ ( i=1)$\\a deep and \textcolor[rgb]{0.82,0.01,0.11}{disturbing} \textbf{film (movie)}.\\a deep and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}.\\a \textcolor[rgb]{0.82,0.01,0.11}{dramatic} and meaningful \textbf{film (movie)}.\\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle \cdots $};
% Text Node
\draw (513.92,70.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \ \ \ f_{\text{soft}}( x)$\\.990 (.989)\\.999 (.999)\\.999 (.999)};
% Text Node
\draw (18,168) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {film, movie};
% Text Node
\draw (31,187) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {story, tale};
% Text Node
\draw (43,207) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {fool, silly};
% Text Node
\draw (53,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (19,147) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \text{Synonyms}$};
% Text Node
\draw (58,21) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Find }$\displaystyle \p$\textbf{ for }$\displaystyle x_{0} .$};
% Text Node
\draw (323,17) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Find vulnerable  example}\\\textbf{through beam search.}};
% Text Node
\draw (651,20) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \p$\textbf{ alters the prediction.}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ]  (626,65) -- (875,65) -- (875,125) -- (626,125) -- cycle  ;
\draw (629,69) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tilde{x}_{0} =$"a \textcolor[rgb]{0.82,0.01,0.11}{short} and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}."\\\\};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 201; green, 201; blue, 201 }  ,fill opacity=1 ]  (771.5,102) -- (874.5,102) -- (874.5,125) -- (771.5,125) -- cycle  ;
\draw (817,114) node  [font=\small] [align=left] {\begin{minipage}[lt]{67.011892pt}\setlength\topsep{0pt}
\begin{flushright}
\textcolor[rgb]{0,0,0}{\textbf{(70\% negative)}}
\end{flushright}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 255; blue, 93 }  ,fill opacity=1 ]  (682.51,102) -- (772.51,102) -- (772.51,125) -- (682.51,125) -- cycle  ;
\draw (722,114) node  [font=\small] [align=left] {\begin{minipage}[lt]{58.341892pt}\setlength\topsep{0pt}
\begin{flushright}
\textcolor[rgb]{0,0,0}{\textbf{73\% positive}}
\end{flushright}

\end{minipage}};


\end{tikzpicture}
}



==> figures/biased-no.tex <==



% Gradient Info
  
\tikzset {_43cip8kdf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gk9siekrr}{150bp}{rgb(0bp)=(0.49,0.83,0.13);
rgb(41.517857142857146bp)=(0.49,0.83,0.13);
rgb(53.92857142857143bp)=(0.79,0.79,0.79);
rgb(100bp)=(0.79,0.79,0.79)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270
\clip (10,0.5) rectangle (200,200);

% %Shape: Rectangle [id:dp9294832930420898] 
% \draw  [draw opacity=0][shading=_mah6uvb6f,_8py04q8vl] (0,0.5) -- (208.5,0.5) -- (208.5,270) -- (0,270) -- cycle ;

%Shape: Rectangle [id:dp9294832930420898] 
\draw  [draw opacity=0][shading=_gk9siekrr,_43cip8kdf] (0,0.5) -- (208.5,0.5) -- (208.5,200) -- (0,200) -- cycle ;

%Shape: Circle [id:dp4365506919036968] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (11.5,30.25) .. controls (11.5,25.14) and (15.64,21) .. (20.75,21) .. controls (25.86,21) and (30,25.14) .. (30,30.25) .. controls (30,35.36) and (25.86,39.5) .. (20.75,39.5) .. controls (15.64,39.5) and (11.5,35.36) .. (11.5,30.25) -- cycle ;
%Shape: Circle [id:dp8224460501985154] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (48.5,30.25) .. controls (48.5,25.14) and (52.64,21) .. (57.75,21) .. controls (62.86,21) and (67,25.14) .. (67,30.25) .. controls (67,35.36) and (62.86,39.5) .. (57.75,39.5) .. controls (52.64,39.5) and (48.5,35.36) .. (48.5,30.25) -- cycle ;
%Straight Lines [id:da2486448897642919] 
\draw    (30,30.25) -- (48.5,30.25) ;

%Shape: Circle [id:dp6342927597056696] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (27.05,115.38) .. controls (25.36,110.56) and (27.91,105.28) .. (32.74,103.6) .. controls (37.56,101.92) and (42.83,104.47) .. (44.52,109.29) .. controls (46.2,114.12) and (43.65,119.39) .. (38.82,121.07) .. controls (34,122.75) and (28.73,120.2) .. (27.05,115.38) -- cycle ;
%Shape: Circle [id:dp4813639674486483] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (61.98,103.21) .. controls (60.3,98.38) and (62.85,93.11) .. (67.68,91.43) .. controls (72.5,89.75) and (77.77,92.3) .. (79.45,97.12) .. controls (81.14,101.94) and (78.59,107.22) .. (73.76,108.9) .. controls (68.94,110.58) and (63.67,108.03) .. (61.98,103.21) -- cycle ;
%Straight Lines [id:da38416406280036686] 
\draw    (44.52,109.29) -- (61.98,103.21) ;

%Shape: Circle [id:dp5342489761560711] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (36.07,155.67) .. controls (37.09,150.67) and (41.98,147.44) .. (46.99,148.47) .. controls (51.99,149.5) and (55.22,154.39) .. (54.19,159.39) .. controls (53.16,164.39) and (48.27,167.62) .. (43.27,166.59) .. controls (38.26,165.56) and (35.04,160.67) .. (36.07,155.67) -- cycle ;
%Shape: Circle [id:dp9203400487484128] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (72.31,163.11) .. controls (73.34,158.11) and (78.23,154.88) .. (83.23,155.91) .. controls (88.24,156.94) and (91.46,161.83) .. (90.43,166.83) .. controls (89.41,171.83) and (84.52,175.06) .. (79.51,174.03) .. controls (74.51,173) and (71.28,168.11) .. (72.31,163.11) -- cycle ;
%Straight Lines [id:da447065122973072] 
\draw    (54.19,159.39) -- (72.31,163.11) ;


%Shape: Circle [id:dp21086961864009557] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (136.4,178.35) .. controls (134.54,173.59) and (136.89,168.23) .. (141.65,166.37) .. controls (146.41,164.51) and (151.78,166.86) .. (153.63,171.62) .. controls (155.49,176.37) and (153.14,181.74) .. (148.38,183.6) .. controls (143.63,185.46) and (138.26,183.11) .. (136.4,178.35) -- cycle ;
%Shape: Circle [id:dp1601367355768324] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (170.87,164.88) .. controls (169.01,160.13) and (171.36,154.76) .. (176.12,152.9) .. controls (180.87,151.04) and (186.24,153.39) .. (188.1,158.15) .. controls (189.96,162.91) and (187.61,168.27) .. (182.85,170.13) .. controls (178.09,171.99) and (172.72,169.64) .. (170.87,164.88) -- cycle ;
%Straight Lines [id:da04677511331885209] 
\draw    (153.63,171.62) -- (170.87,164.88) ;

%Shape: Circle [id:dp3249579376915961] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (139.3,87.62) .. controls (140.53,82.66) and (145.54,79.62) .. (150.5,80.85) .. controls (155.46,82.07) and (158.49,87.08) .. (157.27,92.04) .. controls (156.05,97) and (151.04,100.03) .. (146.08,98.81) .. controls (141.11,97.59) and (138.08,92.58) .. (139.3,87.62) -- cycle ;
%Shape: Circle [id:dp9478047773784883] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (175.23,96.46) .. controls (176.45,91.5) and (181.46,88.47) .. (186.42,89.69) .. controls (191.39,90.91) and (194.42,95.92) .. (193.2,100.88) .. controls (191.97,105.84) and (186.96,108.88) .. (182,107.65) .. controls (177.04,106.43) and (174.01,101.42) .. (175.23,96.46) -- cycle ;
%Straight Lines [id:da6374126685515054] 
\draw    (157.27,92.04) -- (175.23,96.46) ;



% Text Node
\draw (14,7) node [anchor=north west][inner sep=0.75pt]    {\Large $x$};
% Text Node
\draw (49,5) node [anchor=north west][inner sep=0.75pt]    {\Large $x \oplus \p$};


\end{tikzpicture}


==> figures/biased-yes.tex <==



% Gradient Info
  
\tikzset {_t2qv7a4xh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8vy4xm3ip}{150bp}{rgb(0bp)=(0.49,0.83,0.13);
rgb(37.5bp)=(0.49,0.83,0.13);
rgb(52.589285714285715bp)=(0.79,0.79,0.79);
rgb(100bp)=(0.79,0.79,0.79)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270
\clip (10,0.5) rectangle (200,200);

%Shape: Rectangle [id:dp9294832930420898] 
\draw  [draw opacity=0][shading=_8vy4xm3ip,_t2qv7a4xh] (0,0.5) -- (208.5,0.5) -- (208.5,270) -- (0,270) -- cycle ;
%Shape: Circle [id:dp4365506919036968] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (11.5,30.25) .. controls (11.5,25.14) and (15.64,21) .. (20.75,21) .. controls (25.86,21) and (30,25.14) .. (30,30.25) .. controls (30,35.36) and (25.86,39.5) .. (20.75,39.5) .. controls (15.64,39.5) and (11.5,35.36) .. (11.5,30.25) -- cycle ;
%Shape: Circle [id:dp8224460501985154] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (48.5,30.25) .. controls (48.5,25.14) and (52.64,21) .. (57.75,21) .. controls (62.86,21) and (67,25.14) .. (67,30.25) .. controls (67,35.36) and (62.86,39.5) .. (57.75,39.5) .. controls (52.64,39.5) and (48.5,35.36) .. (48.5,30.25) -- cycle ;
%Straight Lines [id:da2486448897642919] 
\draw    (30,30.25) -- (48.5,30.25) ;

%Shape: Circle [id:dp6342927597056696] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (27.05,115.38) .. controls (25.36,110.56) and (27.91,105.28) .. (32.74,103.6) .. controls (37.56,101.92) and (42.83,104.47) .. (44.52,109.29) .. controls (46.2,114.12) and (43.65,119.39) .. (38.82,121.07) .. controls (34,122.75) and (28.73,120.2) .. (27.05,115.38) -- cycle ;
%Shape: Circle [id:dp4813639674486483] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (61.98,103.21) .. controls (60.3,98.38) and (62.85,93.11) .. (67.68,91.43) .. controls (72.5,89.75) and (77.77,92.3) .. (79.45,97.12) .. controls (81.14,101.94) and (78.59,107.22) .. (73.76,108.9) .. controls (68.94,110.58) and (63.67,108.03) .. (61.98,103.21) -- cycle ;
%Straight Lines [id:da38416406280036686] 
\draw    (44.52,109.29) -- (61.98,103.21) ;

%Shape: Circle [id:dp5342489761560711] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (36.07,155.67) .. controls (37.09,150.67) and (41.98,147.44) .. (46.99,148.47) .. controls (51.99,149.5) and (55.22,154.39) .. (54.19,159.39) .. controls (53.16,164.39) and (48.27,167.62) .. (43.27,166.59) .. controls (38.26,165.56) and (35.04,160.67) .. (36.07,155.67) -- cycle ;
%Shape: Circle [id:dp9203400487484128] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (72.31,163.11) .. controls (73.34,158.11) and (78.23,154.88) .. (83.23,155.91) .. controls (88.24,156.94) and (91.46,161.83) .. (90.43,166.83) .. controls (89.41,171.83) and (84.52,175.06) .. (79.51,174.03) .. controls (74.51,173) and (71.28,168.11) .. (72.31,163.11) -- cycle ;
%Straight Lines [id:da447065122973072] 
\draw    (54.19,159.39) -- (72.31,163.11) ;

%Shape: Circle [id:dp21086961864009557] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (136.4,178.35) .. controls (134.54,173.59) and (136.89,168.23) .. (141.65,166.37) .. controls (146.41,164.51) and (151.78,166.86) .. (153.63,171.62) .. controls (155.49,176.37) and (153.14,181.74) .. (148.38,183.6) .. controls (143.63,185.46) and (138.26,183.11) .. (136.4,178.35) -- cycle ;
%Shape: Circle [id:dp1601367355768324] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (170.87,164.88) .. controls (169.01,160.13) and (171.36,154.76) .. (176.12,152.9) .. controls (180.87,151.04) and (186.24,153.39) .. (188.1,158.15) .. controls (189.96,162.91) and (187.61,168.27) .. (182.85,170.13) .. controls (178.09,171.99) and (172.72,169.64) .. (170.87,164.88) -- cycle ;
%Straight Lines [id:da04677511331885209] 
\draw    (153.63,171.62) -- (170.87,164.88) ;

%Shape: Circle [id:dp3249579376915961] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (139.3,87.62) .. controls (140.53,82.66) and (145.54,79.62) .. (150.5,80.85) .. controls (155.46,82.07) and (158.49,87.08) .. (157.27,92.04) .. controls (156.05,97) and (151.04,100.03) .. (146.08,98.81) .. controls (141.11,97.59) and (138.08,92.58) .. (139.3,87.62) -- cycle ;
%Shape: Circle [id:dp9478047773784883] 
\draw  [fill={rgb, 255:red, 241; green, 89; blue, 108 }  ,fill opacity=1 ] (175.23,96.46) .. controls (176.45,91.5) and (181.46,88.47) .. (186.42,89.69) .. controls (191.39,90.91) and (194.42,95.92) .. (193.2,100.88) .. controls (191.97,105.84) and (186.96,108.88) .. (182,107.65) .. controls (177.04,106.43) and (174.01,101.42) .. (175.23,96.46) -- cycle ;
%Straight Lines [id:da6374126685515054] 
\draw    (157.27,92.04) -- (175.23,96.46) ;


% Text Node
\draw (14,7) node [anchor=north west][inner sep=0.75pt]    {\Large $x$};
% Text Node
\draw (49,5) node [anchor=north west][inner sep=0.75pt]    {\Large $x \oplus \p$};


\end{tikzpicture}

==> figures/circle.tex <==
% \tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        
\tikzset{every picture/.style={line width=.75pt}}



\resizebox{.95\columnwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270
\clip (0,20) rectangle (424,239.5);

%Shape: Rectangle [id:dp7652789016799246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (0,0) -- (434,0) -- (434,269.5) -- (0,269.5) -- cycle ;
%Shape: Polygon Curved [id:ds0685849220687238] 
\draw  [fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ] (197.5,-53) .. controls (217.5,-63) and (698.5,12) .. (599.5,96) .. controls (500.5,180) and (537.5,241) .. (465.5,159) .. controls (393.5,77) and (337.5,43) .. (296.5,23) .. controls (255.5,3) and (177.5,-43) .. (197.5,-53) -- cycle ;
%Shape: Polygon Curved [id:ds09779385665032314] 
\draw  [fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ] (7.5,146) .. controls (51.5,147) and (48.5,145) .. (71.5,134) .. controls (94.5,123) and (110.5,155) .. (78.5,155) .. controls (46.5,155) and (62,149) .. (11.5,162) .. controls (-39,175) and (-36.5,145) .. (7.5,146) -- cycle ;
%Shape: Polygon Curved [id:ds514528634759122] 
\draw  [fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ] (224.5,74) .. controls (248.5,110) and (247.5,55) .. (286.5,73) .. controls (325.5,91) and (363,120) .. (296.5,106) .. controls (230,92) and (317.5,148) .. (227.5,117) .. controls (137.5,86) and (200.5,38) .. (224.5,74) -- cycle ;
%Shape: Polygon Curved [id:ds514528634759122] 
% \draw  [fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ] (205.5,148) .. controls (229.5,184) and (228.5,129) .. (267.5,147) .. controls (306.5,165) and (344,194) .. (277.5,180) .. controls (211,166) and (298.5,222) .. (208.5,191) .. controls (118.5,160) and (181.5,112) .. (205.5,148) -- cycle ;
%Shape: Polygon Curved [id:ds2371318880803288] 
\draw  [fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ] (47.5,14) .. controls (-8.5,-13) and (176.5,-14) .. (132,7) .. controls (87.5,28) and (95.5,26) .. (122.5,32) .. controls (149.5,38) and (4.5,44) .. (-9.5,35) .. controls (-23.5,26) and (103.5,41) .. (47.5,14) -- cycle ;
%Shape: Diamond [id:dp8966028488272739] 
% \draw   (94.75,174.8) -- (140.7,220.75) -- (94.75,266.7) -- (48.8,220.75) -- cycle ;
%Shape: Ellipse [id:dp8759059011433095] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.68,220.75) .. controls (88.68,217.4) and (91.4,214.68) .. (94.75,214.68) .. controls (98.1,214.68) and (100.82,217.4) .. (100.82,220.75) .. controls (100.82,224.1) and (98.1,226.82) .. (94.75,226.82) .. controls (91.4,226.82) and (88.68,224.1) .. (88.68,220.75) -- cycle ;
%Shape: Diamond [id:dp8966028488272739] 
\draw   (134.75,140.8) -- (180.7,186.75) -- (134.75,232.7) -- (88.8,186.75) -- cycle ;
%Shape: Ellipse [id:dp8759059011433095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.68,186.75) .. controls (128.68,183.4) and (131.4,180.68) .. (134.75,180.68) .. controls (138.1,180.68) and (140.82,183.4) .. (140.82,186.75) .. controls (140.82,190.1) and (138.1,192.82) .. (134.75,192.82) .. controls (131.4,192.82) and (128.68,190.1) .. (128.68,186.75) -- cycle ;



%Shape: Diamond [id:dp3073230444132884] 
\draw   (255.75,107.8) -- (301.7,153.75) -- (255.75,199.7) -- (209.8,153.75) -- cycle ;
%Shape: Circle [id:dp5308471329629527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.68,107.8) .. controls (249.68,104.45) and (252.4,101.73) .. (255.75,101.73) .. controls (259.1,101.73) and (261.82,104.45) .. (261.82,107.8) .. controls (261.82,111.15) and (259.1,113.87) .. (255.75,113.87) .. controls (252.4,113.87) and (249.68,111.15) .. (249.68,107.8) -- cycle ;
%Shape: Ellipse [id:dp0478448595218528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.68,153.75) .. controls (249.68,150.4) and (252.4,147.68) .. (255.75,147.68) .. controls (259.1,147.68) and (261.82,150.4) .. (261.82,153.75) .. controls (261.82,157.1) and (259.1,159.82) .. (255.75,159.82) .. controls (252.4,159.82) and (249.68,157.1) .. (249.68,153.75) -- cycle ;
%Shape: Diamond [id:dp05361742522372959] 
\draw   (125.75,44.8) -- (171.7,90.75) -- (125.75,136.7) -- (79.8,90.75) -- cycle ;
%Shape: Ellipse [id:dp5355583279460143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.68,90.75) .. controls (119.68,87.4) and (122.4,84.68) .. (125.75,84.68) .. controls (129.1,84.68) and (131.82,87.4) .. (131.82,90.75) .. controls (131.82,94.1) and (129.1,96.82) .. (125.75,96.82) .. controls (122.4,96.82) and (119.68,94.1) .. (119.68,90.75) -- cycle ;

% Text Node
% \draw  [fill={rgb, 255:red, 171; green, 243; blue, 238 }  ,fill opacity=1 ]  (84,229) -- (108,229) -- (108,255) -- (84,255) -- cycle  ;
% \draw (87,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{0}$};


% Text Node
\draw  [fill={rgb, 255:red, 171; green, 243; blue, 238 }  ,fill opacity=1 ]  (124,195) -- (148,195) -- (148,221) -- (124,221) -- cycle  ;
\draw (127,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{0}$};




% Text Node
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ]  (245,164) -- (269,164) -- (269,190) -- (245,190) -- cycle  ;
\draw (248,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{x}_{0}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 140; blue, 140 }  ,fill opacity=1 ]  (245,115) -- (269,115) -- (269,141) -- (245,141) -- cycle  ;
\draw (248,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{x}'_{0}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ]  (115,99) -- (139,99) -- (139,125) -- (115,125) -- cycle  ;
\draw (118,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{x}_{1}$};
% Text Node
\draw  [line width=1]   (351,27) -- (420,27) -- (420,52) -- (351,52) -- cycle  ;
\draw (358,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{negative}};


% Text Node
\draw  [line width=1]   (250,36) -- (315,36) -- (315,61) -- (250,61) -- cycle  ;
\draw (257,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{positive}};


\end{tikzpicture}


}

==> figures/hidden-bias.tex <==
% \begin{tabular}{ccc}
% \includegraphics[width=.3\textwidth]{images/gender-bias-lstm_glove_natural_-005.png} &
% \includegraphics[width=.3\textwidth]{images/gender-bias-lstm_glove_natural_005.png} &
% \includegraphics[width=.3\textwidth]{images/hidden-bias-plot.png}%
% \end{tabular}
% \resizebox{.7\textwidth}{!}{
% \includegraphics[width=.8\textwidth]{images/actor-bias-full.png}
\includegraphics[width=.8\textwidth]{images/actor-bias-filter.png}
% }


==> figures/intro.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \scalebox{.72}{
\resizebox{.85\columnwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.1}]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Shape: Diamond [id:dp4280003528777947] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ] (102.58,110.5) -- (143.83,129.5) -- (102.58,148.5) -- (61.33,129.5) -- cycle ;


% Text Node
\draw  [fill={rgb, 255:red, 171; green, 243; blue, 238 }  ,fill opacity=1 ]  (7,53.5) -- (308,53.5) -- (308,100.5) -- (7,100.5) -- cycle  ;
\draw (10,57.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{0} =$"a deep and meaningful \textbf{film (movie)}."\\};
% Text Node
\draw  [fill={rgb, 255:red, 171; green, 243; blue, 238 }  ,fill opacity=1 ]  (157.5, 22.5) circle [x radius= 24.04, y radius= 16.26]   ;
\draw (141.5,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{X}_{\text{test}}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 115 }  ,fill opacity=1 ]  (6,157) -- (311,157) -- (311,204) -- (6,204) -- cycle  ;
\draw (9,161) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \tilde{x}_{0} =$"a \textcolor[rgb]{0.82,0.01,0.11}{short} and \textcolor[rgb]{0.82,0.01,0.11}{moving} \textbf{film (movie)}." \ \ \ \ \ \ \\};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 255; blue, 93 }  ,fill opacity=1 ]  (117.93,182.17) -- (207.93,182.17) -- (207.93,204.17) -- (117.93,204.17) -- cycle  ;
\draw (154.93,193.17) node  [font=\small] [align=left] {\begin{minipage}[lt]{58.341892pt}\setlength\topsep{0pt}
\begin{flushright}
\textcolor[rgb]{0,0,0}{\textbf{73\% positive}}
\end{flushright}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 201; green, 201; blue, 201 }  ,fill opacity=1 ]  (207.92,182.17) -- (310.92,182.17) -- (310.92,204.17) -- (207.92,204.17) -- cycle  ;
\draw (251.42,193.17) node  [font=\small] [align=left] {\begin{minipage}[lt]{67.011892pt}\setlength\topsep{0pt}
\begin{flushright}
\textcolor[rgb]{0,0,0}{\textbf{(70\% negative)}}
\end{flushright}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 255; blue, 93 }  ,fill opacity=1 ][line width=0.75]   (208.27,78.5) -- (307.27,78.5) -- (307.27,100.5) -- (208.27,100.5) -- cycle  ;
\draw (251.42,89.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{64.451216pt}\setlength\topsep{0pt}
\begin{flushright}
\textcolor[rgb]{0,0,0}{\textbf{(99\% positive)}}
\end{flushright}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 255; blue, 93 }  ,fill opacity=1 ]  (118.77,78.5) -- (208.77,78.5) -- (208.77,100.5) -- (118.77,100.5) -- cycle  ;
\draw (154.93,89.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{58.341892pt}\setlength\topsep{0pt}
\begin{flushright}
\textcolor[rgb]{0,0,0}{\textbf{99\% positive}}
\end{flushright}

\end{minipage}};
% Text Node
\draw (79,120.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{perturb}};
% Connection
\draw    (157.5,38.76) -- (157.5,51.5) ;
\draw [shift={(157.5,53.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (157.73,100.5) -- (158.25,155) ;
\draw [shift={(158.27,157)}, rotate = 269.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}



}


